Relativistic configuration-interaction calculation of energy levels of core-excited states in lithium-like ions: argon through krypton

Large-scale relativistic configuration-interaction calculation of energy levels of core-excited states of lithium-like ions is presented. Quantum electrodynamic, nuclear recoil, and frequency-dependent Breit corrections are included in the calculation. The approach is consistently applied for calculating all $n=2$ core-excited states for all lithium-like ions starting from argon ($Z = 18$) and ending with krypton ($Z = 36$). The results obtained are supplemented with systematical estimations of calculation errors and omitted effects.

==> (inline-0) <==
\begin{longtable*}{llcdddddd}
\caption{Energy levels of lithium-like ions from argon through krypton, in Rydbergs,
1 Ry = 109\,737.315\,685\,39\,(55)~cm$^{-1}$. Separately listed are the
Dirac-Coulomb energy, the frequency-independent Breit correction, the QED
correction, the specific mass shift (SMS) correction, and the frequency-dependent
Breit (Breit$'$) correction. The total energies are presented for the ground state,
whereas
for all other states, the energies relative to the ground state are given.
$\mu/m$ is the reduced mass prefactor and $R$ is the nuclear root-mean-square charge radius.
\label{tab:main}}\\
\colrule\hline
\multicolumn{2}{c}{Term} & $J$ &
\multicolumn{1}{c}{$\ \ $Coulomb} &
\multicolumn{1}{c}{$\ \ \ \ \ $Breit} & \multicolumn{1}{c}{$\ \ \ \ \ $QED} &
\multicolumn{1}{c}{$\ \ \ \ \ $SMS} &
\multicolumn{1}{c}{$\ \ \ \ \ $Breit$^{\prime}$} &
\multicolumn{1}{c}{$\ \ \ \ \ $Total}
\\
\hline
\\ \multicolumn{6}{l}{
{\bf Ar  (Z =  18)},\ \  $1-\mu/m = 0.00001373$,\ \ $R = 3.427$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &      -696.0032 &    0.1504 &    0.1676 &    0.0001 &   -0.0001 &      -695.6852 \, (4) \\
$1s^22p$             & $^2P^o$ & 1/2 &         2.3412 &    0.0113 &   -0.0098 &   -0.0006 &   -0.0003 &         2.3417 \, (6) \\
                     &         & 3/2 &         2.5867 &   -0.0015 &   -0.0092 &   -0.0006 &   -0.0004 &         2.5749 \, (8) \\
$1s2s^2$             & $^2S$   & 1/2 &       226.5266 &   -0.1362 &   -0.0669 &   -0.0001 &    0.0001 &       226.3234 \, (17) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       227.0887 &   -0.1094 &   -0.0753 &   -0.0007 &   -0.0002 &       226.9032 \, (4) \\
                     &         & 3/2 &       227.1777 &   -0.1359 &   -0.0751 &   -0.0007 &   -0.0003 &       226.9658 \, (4) \\
                     &         & 5/2 &       227.3442 &   -0.1469 &   -0.0747 &   -0.0007 &   -0.0003 &       227.1215 \, (3) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       228.9723 &   -0.1355 &   -0.0751 &    0.0003 &    0.0004 &       228.7624 \, (9) \\
                     &         & 3/2 &       229.0991 &   -0.1400 &   -0.0748 &    0.0005 &    0.0005 &       228.8852 \, (4) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       229.6458 &   -0.1074 &   -0.0852 &   -0.0013 &   -0.0005 &       229.4514 \, (6) \\
                     &         & 3/2 &       229.7494 &   -0.1074 &   -0.0850 &   -0.0013 &   -0.0005 &       229.5553 \, (6) \\
                     &         & 5/2 &       229.8938 &   -0.1384 &   -0.0847 &   -0.0013 &   -0.0006 &       229.6689 \, (6) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       229.8117 &   -0.1136 &   -0.0749 &   -0.0005 &   -0.0001 &       229.6226 \, (39) \\
                     &         & 3/2 &       229.8798 &   -0.1322 &   -0.0748 &   -0.0006 &   -0.0002 &       229.6720 \, (43) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       230.9327 &   -0.1099 &   -0.0849 &   -0.0006 &   -0.0001 &       230.7372 \, (33) \\
                     &         & 5/2 &       230.9812 &   -0.1507 &   -0.0847 &   -0.0007 &   -0.0003 &       230.7449 \, (35) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       231.2057 &   -0.1479 &   -0.0845 &    0.0005 &    0.0005 &       230.9743 \, (12) \\
                     &         & 3/2 &       231.4382 &   -0.1464 &   -0.0845 &    0.0004 &    0.0004 &       231.2081 \, (7) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       232.5676 &   -0.1241 &   -0.0823 &   -0.0006 &   -0.0002 &       232.3605 \, (133) \\
\\ \multicolumn{6}{l}{
{\bf K  (Z =  19)},\ \  $1-\mu/m = 0.00001408$,\ \ $R = 3.435$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &      -777.9530 &    0.1782 &    0.2021 &    0.0001 &   -0.0001 &      -777.5727 \, (5) \\
$1s^22p$             & $^2P^o$ & 1/2 &         2.4910 &    0.0137 &   -0.0119 &   -0.0007 &   -0.0004 &         2.4918 \, (7) \\
                     &         & 3/2 &         2.8025 &   -0.0018 &   -0.0112 &   -0.0006 &   -0.0005 &         2.7882 \, (7) \\
$1s2s^2$             & $^2S$   & 1/2 &       253.5172 &   -0.1614 &   -0.0808 &   -0.0001 &    0.0001 &       253.2750 \, (17) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       254.1116 &   -0.1296 &   -0.0910 &   -0.0008 &   -0.0003 &       253.8901 \, (4) \\
                     &         & 3/2 &       254.2222 &   -0.1612 &   -0.0907 &   -0.0008 &   -0.0003 &       253.9691 \, (4) \\
                     &         & 5/2 &       254.4336 &   -0.1742 &   -0.0902 &   -0.0008 &   -0.0004 &       254.1681 \, (4) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       256.1274 &   -0.1593 &   -0.0908 &    0.0003 &    0.0005 &       255.8781 \, (9) \\
                     &         & 3/2 &       256.2908 &   -0.1663 &   -0.0904 &    0.0005 &    0.0005 &       256.0351 \, (4) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       256.8569 &   -0.1273 &   -0.1031 &   -0.0015 &   -0.0006 &       256.6246 \, (7) \\
                     &         & 3/2 &       256.9900 &   -0.1272 &   -0.1027 &   -0.0015 &   -0.0006 &       256.7579 \, (7) \\
                     &         & 5/2 &       257.1686 &   -0.1642 &   -0.1024 &   -0.0014 &   -0.0007 &       256.8999 \, (7) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       257.0338 &   -0.1357 &   -0.0906 &   -0.0005 &   -0.0001 &       256.8070 \, (36) \\
                     &         & 3/2 &       257.1170 &   -0.1559 &   -0.0904 &   -0.0007 &   -0.0002 &       256.8698 \, (40) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       258.2528 &   -0.1309 &   -0.1027 &   -0.0006 &   -0.0001 &       258.0184 \, (21) \\
                     &         & 5/2 &       258.3223 &   -0.1784 &   -0.1024 &   -0.0008 &   -0.0003 &       258.0404 \, (22) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       258.5281 &   -0.1750 &   -0.1029 &    0.0006 &    0.0006 &       258.2514 \, (7) \\
                     &         & 3/2 &       258.8289 &   -0.1726 &   -0.1022 &    0.0005 &    0.0005 &       258.5551 \, (8) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       260.0040 &   -0.1472 &   -0.1003 &   -0.0007 &   -0.0002 &       259.7557 \, (40) \\
\\ \multicolumn{6}{l}{
{\bf Ca  (Z =  20)},\ \  $1-\mu/m = 0.00001373$,\ \ $R = 3.476$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &      -864.5349 &    0.2094 &    0.2412 &    0.0001 &   -0.0002 &      -864.0843 \, (6) \\
$1s^22p$             & $^2P^o$ & 1/2 &         2.6419 &    0.0163 &   -0.0143 &   -0.0007 &   -0.0004 &         2.6426 \, (8) \\
                     &         & 3/2 &         3.0317 &   -0.0021 &   -0.0135 &   -0.0007 &   -0.0006 &         3.0148 \, (8) \\
$1s2s^2$             & $^2S$   & 1/2 &       282.0476 &   -0.1895 &   -0.0965 &   -0.0001 &    0.0001 &       281.7615 \, (17) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       282.6744 &   -0.1522 &   -0.1088 &   -0.0008 &   -0.0003 &       282.4123 \, (4) \\
                     &         & 3/2 &       282.8100 &   -0.1897 &   -0.1085 &   -0.0008 &   -0.0004 &       282.5106 \, (5) \\
                     &         & 5/2 &       283.0754 &   -0.2046 &   -0.1079 &   -0.0008 &   -0.0005 &       282.7617 \, (4) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       284.8243 &   -0.1855 &   -0.1086 &    0.0003 &    0.0005 &       284.5311 \, (9) \\
                     &         & 3/2 &       285.0324 &   -0.1958 &   -0.1081 &    0.0006 &    0.0006 &       284.7297 \, (5) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       285.6153 &   -0.1494 &   -0.1233 &   -0.0016 &   -0.0007 &       285.3403 \, (8) \\
                     &         & 3/2 &       285.7844 &   -0.1494 &   -0.1229 &   -0.0016 &   -0.0008 &       285.5098 \, (8) \\
                     &         & 5/2 &       286.0022 &   -0.1931 &   -0.1225 &   -0.0016 &   -0.0008 &       285.6842 \, (8) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       285.8054 &   -0.1608 &   -0.1083 &   -0.0005 &   -0.0001 &       285.5357 \, (33) \\
                     &         & 3/2 &       285.9054 &   -0.1822 &   -0.1081 &   -0.0008 &   -0.0003 &       285.6141 \, (38) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       287.1271 &   -0.1547 &   -0.1228 &   -0.0007 &   -0.0001 &       286.8488 \, (15) \\
                     &         & 5/2 &       287.2249 &   -0.2093 &   -0.1224 &   -0.0009 &   -0.0004 &       286.8919 \, (15) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       287.4004 &   -0.2050 &   -0.1231 &    0.0006 &    0.0007 &       287.0736 \, (8) \\
                     &         & 3/2 &       287.7846 &   -0.2015 &   -0.1221 &    0.0005 &    0.0005 &       287.4620 \, (8) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       289.0017 &   -0.1730 &   -0.1200 &   -0.0007 &   -0.0003 &       288.7077 \, (25) \\
\\ \multicolumn{6}{l}{
{\bf Sc  (Z =  21)},\ \  $1-\mu/m = 0.00001221$,\ \ $R = 3.544$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &      -955.7643 &    0.2440 &    0.2853 &    0.0001 &   -0.0002 &      -955.2351 \, (6) \\
$1s^22p$             & $^2P^o$ & 1/2 &         2.7937 &    0.0190 &   -0.0171 &   -0.0007 &   -0.0005 &         2.7944 \, (9) \\
                     &         & 3/2 &         3.2760 &   -0.0026 &   -0.0160 &   -0.0007 &   -0.0007 &         3.2560 \, (9) \\
$1s2s^2$             & $^2S$   & 1/2 &       312.1222 &   -0.2208 &   -0.1142 &   -0.0001 &    0.0001 &       311.7872 \, (16) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       312.7818 &   -0.1773 &   -0.1289 &   -0.0008 &   -0.0003 &       312.4744 \, (5) \\
                     &         & 3/2 &       312.9458 &   -0.2214 &   -0.1286 &   -0.0008 &   -0.0004 &       312.5946 \, (5) \\
                     &         & 5/2 &       313.2757 &   -0.2384 &   -0.1278 &   -0.0008 &   -0.0006 &       312.9081 \, (5) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       315.0672 &   -0.2140 &   -0.1287 &    0.0003 &    0.0006 &       314.7254 \, (10) \\
                     &         & 3/2 &       315.3299 &   -0.2287 &   -0.1280 &    0.0006 &    0.0007 &       314.9745 \, (5) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       315.9258 &   -0.1741 &   -0.1462 &   -0.0016 &   -0.0008 &       315.6032 \, (9) \\
                     &         & 3/2 &       316.1389 &   -0.1740 &   -0.1456 &   -0.0016 &   -0.0009 &       315.8168 \, (9) \\
                     &         & 5/2 &       316.4006 &   -0.2254 &   -0.1452 &   -0.0015 &   -0.0010 &       316.0276 \, (9) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       316.1327 &   -0.1893 &   -0.1282 &   -0.0005 &   -0.0001 &       315.8146 \, (32) \\
                     &         & 3/2 &       316.2512 &   -0.2112 &   -0.1280 &   -0.0008 &   -0.0004 &       315.9109 \, (38) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       317.5616 &   -0.1815 &   -0.1456 &   -0.0006 &   -0.0001 &       317.2338 \, (13) \\
                     &         & 5/2 &       317.6965 &   -0.2434 &   -0.1451 &   -0.0008 &   -0.0005 &       317.3067 \, (13) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       317.8285 &   -0.2383 &   -0.1459 &    0.0006 &    0.0008 &       317.4456 \, (9) \\
                     &         & 3/2 &       318.3134 &   -0.2333 &   -0.1447 &    0.0005 &    0.0006 &       317.9364 \, (9) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       319.5686 &   -0.2019 &   -0.1423 &   -0.0007 &   -0.0003 &       319.2234 \, (20) \\
\\ \multicolumn{6}{l}{
{\bf Ti  (Z =  22)},\ \  $1-\mu/m = 0.00001144$,\ \ $R = 3.591$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -1051.6554 &    0.2823 &    0.3347 &    0.0001 &   -0.0002 &     -1051.0386 \, (7) \\
$1s^22p$             & $^2P^o$ & 1/2 &         2.9466 &    0.0222 &   -0.0202 &   -0.0007 &   -0.0006 &         2.9473 \, (10) \\
                     &         & 3/2 &         3.5371 &   -0.0030 &   -0.0189 &   -0.0007 &   -0.0008 &         3.5136 \, (10) \\
$1s2s^2$             & $^2S$   & 1/2 &       343.7454 &   -0.2553 &   -0.1341 &   -0.0001 &    0.0001 &       343.3559 \, (16) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       344.4377 &   -0.2051 &   -0.1514 &   -0.0009 &   -0.0004 &       344.0800 \, (6) \\
                     &         & 3/2 &       344.6340 &   -0.2566 &   -0.1511 &   -0.0008 &   -0.0005 &       344.2250 \, (5) \\
                     &         & 5/2 &       345.0404 &   -0.2758 &   -0.1501 &   -0.0008 &   -0.0007 &       344.6130 \, (5) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       346.8601 &   -0.2450 &   -0.1512 &    0.0003 &    0.0007 &       346.4649 \, (11) \\
                     &         & 3/2 &       347.1888 &   -0.2651 &   -0.1504 &    0.0006 &    0.0008 &       346.7748 \, (6) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       347.7928 &   -0.2014 &   -0.1716 &   -0.0016 &   -0.0009 &       347.4173 \, (10) \\
                     &         & 3/2 &       348.0593 &   -0.2013 &   -0.1711 &   -0.0016 &   -0.0010 &       347.6843 \, (10) \\
                     &         & 5/2 &       348.3697 &   -0.2612 &   -0.1706 &   -0.0016 &   -0.0012 &       347.9351 \, (10) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       348.0211 &   -0.2212 &   -0.1506 &   -0.0005 &   -0.0001 &       347.6489 \, (32) \\
                     &         & 3/2 &       348.1601 &   -0.2430 &   -0.1503 &   -0.0008 &   -0.0005 &       347.7656 \, (38) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       349.5619 &   -0.2113 &   -0.1711 &   -0.0006 &   -0.0001 &       349.1787 \, (12) \\
                     &         & 5/2 &       349.7449 &   -0.2810 &   -0.1704 &   -0.0009 &   -0.0006 &       349.2920 \, (13) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       349.8177 &   -0.2749 &   -0.1715 &    0.0006 &    0.0009 &       349.3729 \, (10) \\
                     &         & 3/2 &       350.4228 &   -0.2681 &   -0.1700 &    0.0004 &    0.0007 &       349.9858 \, (11) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       351.7122 &   -0.2338 &   -0.1673 &   -0.0007 &   -0.0004 &       351.3099 \, (18) \\
\\ \multicolumn{6}{l}{
{\bf V  (Z =  23)},\ \  $1-\mu/m = 0.00001077$,\ \ $R = 3.599$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -1152.2254 &    0.3244 &    0.3896 &    0.0001 &   -0.0002 &     -1151.5115 \, (8) \\
$1s^22p$             & $^2P^o$ & 1/2 &         3.1007 &    0.0257 &   -0.0237 &   -0.0008 &   -0.0006 &         3.1014 \, (11) \\
                     &         & 3/2 &         3.8166 &   -0.0034 &   -0.0221 &   -0.0008 &   -0.0010 &         3.7894 \, (12) \\
$1s2s^2$             & $^2S$   & 1/2 &       376.9220 &   -0.2932 &   -0.1562 &   -0.0001 &    0.0002 &       376.4727 \, (16) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       377.6474 &   -0.2356 &   -0.1766 &   -0.0009 &   -0.0004 &       377.2340 \, (6) \\
                     &         & 3/2 &       377.8797 &   -0.2954 &   -0.1761 &   -0.0009 &   -0.0006 &       377.4067 \, (6) \\
                     &         & 5/2 &       378.3762 &   -0.3169 &   -0.1750 &   -0.0009 &   -0.0008 &       377.8827 \, (5) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       380.2073 &   -0.2783 &   -0.1763 &    0.0003 &    0.0007 &       379.7537 \, (13) \\
                     &         & 3/2 &       380.6974 &   -0.3053 &   -0.1753 &    0.0007 &    0.0010 &       380.2185 \, (408) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       381.2215 &   -0.2314 &   -0.2001 &   -0.0016 &   -0.0010 &       380.7873 \, (11) \\
                     &         & 3/2 &       381.5525 &   -0.2312 &   -0.1995 &   -0.0017 &   -0.0012 &       381.1189 \, (12) \\
                     &         & 5/2 &       381.9158 &   -0.3008 &   -0.1990 &   -0.0016 &   -0.0014 &       381.4130 \, (12) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       381.4789 &   -0.2569 &   -0.1755 &   -0.0004 &    0.0000 &       381.0461 \, (32) \\
                     &         & 3/2 &       381.6291 &   -0.2776 &   -0.1752 &   -0.0009 &   -0.0006 &       381.1749 \, (68) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       383.1346 &   -0.2444 &   -0.1995 &   -0.0006 &    0.0000 &       382.6900 \, (13) \\
                     &         & 5/2 &       383.3790 &   -0.3221 &   -0.1986 &   -0.0009 &   -0.0008 &       382.8565 \, (13) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       383.3748 &   -0.3148 &   -0.2000 &    0.0007 &    0.0011 &       382.8617 \, (12) \\
                     &         & 3/2 &       384.1218 &   -0.3061 &   -0.1981 &    0.0004 &    0.0007 &       383.6187 \, (12) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       385.4416 &   -0.2691 &   -0.1951 &   -0.0007 &   -0.0005 &       384.9760 \, (18) \\
\\ \multicolumn{6}{l}{
{\bf Cr  (Z =  24)},\ \  $1-\mu/m = 0.00001056$,\ \ $R = 3.642$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -1257.4911 &    0.3705 &    0.4505 &    0.0001 &   -0.0002 &     -1256.6703 \, (9) \\
$1s^22p$             & $^2P^o$ & 1/2 &         3.2560 &    0.0296 &   -0.0275 &   -0.0008 &   -0.0007 &         3.2566 \, (13) \\
                     &         & 3/2 &         4.1165 &   -0.0038 &   -0.0257 &   -0.0008 &   -0.0011 &         4.0851 \, (13) \\
$1s2s^2$             & $^2S$   & 1/2 &       411.6571 &   -0.3348 &   -0.1806 &   -0.0001 &    0.0001 &       411.1417 \, (16) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       412.4160 &   -0.2691 &   -0.2044 &   -0.0009 &   -0.0005 &       411.9411 \, (7) \\
                     &         & 3/2 &       412.6880 &   -0.3382 &   -0.2039 &   -0.0009 &   -0.0007 &       412.1443 \, (7) \\
                     &         & 5/2 &       413.2899 &   -0.3619 &   -0.2025 &   -0.0009 &   -0.0010 &       412.7237 \, (6) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       415.1158 &   -0.3143 &   -0.2042 &    0.0002 &    0.0008 &       414.5985 \, (14) \\
                     &         & 3/2 &       415.6178 &   -0.3494 &   -0.2029 &    0.0007 &    0.0011 &       415.0673 \, (7) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       416.2168 &   -0.2645 &   -0.2317 &   -0.0018 &   -0.0012 &       415.7176 \, (12) \\
                     &         & 3/2 &       416.6254 &   -0.2641 &   -0.2311 &   -0.0018 &   -0.0014 &       416.1270 \, (13) \\
                     &         & 5/2 &       417.0454 &   -0.3445 &   -0.2304 &   -0.0017 &   -0.0016 &       416.4672 \, (13) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       416.5140 &   -0.2966 &   -0.2030 &   -0.0004 &    0.0000 &       416.0140 \, (32) \\
                     &         & 3/2 &       416.6968 &   -0.3153 &   -0.2027 &   -0.0009 &   -0.0007 &       416.1772 \, (41) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       418.2864 &   -0.2809 &   -0.2311 &   -0.0006 &    0.0000 &       417.7738 \, (14) \\
                     &         & 5/2 &       418.6077 &   -0.3669 &   -0.2299 &   -0.0010 &   -0.0010 &       418.0090 \, (14) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       418.5063 &   -0.3583 &   -0.2316 &    0.0007 &    0.0012 &       417.9183 \, (13) \\
                     &         & 3/2 &       419.4190 &   -0.3474 &   -0.2293 &    0.0004 &    0.0008 &       418.8435 \, (13) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       420.7657 &   -0.3079 &   -0.2261 &   -0.0008 &   -0.0006 &       420.2303 \, (18) \\
\\ \multicolumn{6}{l}{
{\bf Mn  (Z =  25)},\ \  $1-\mu/m = 0.00000999$,\ \ $R = 3.706$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -1367.4718 &    0.4208 &    0.5176 &    0.0001 &   -0.0002 &     -1366.5336 \, (10) \\
$1s^22p$             & $^2P^o$ & 1/2 &         3.4126 &    0.0339 &   -0.0318 &   -0.0009 &   -0.0008 &         3.4130 \, (14) \\
                     &         & 3/2 &         4.4388 &   -0.0043 &   -0.0296 &   -0.0008 &   -0.0013 &         4.4027 \, (14) \\
$1s2s^2$             & $^2S$   & 1/2 &       447.9563 &   -0.3801 &   -0.2076 &   -0.0001 &    0.0002 &       447.3687 \, (16) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       448.7489 &   -0.3056 &   -0.2352 &   -0.0010 &   -0.0006 &       448.2066 \, (8) \\
                     &         & 3/2 &       449.0646 &   -0.3851 &   -0.2346 &   -0.0009 &   -0.0007 &       448.4432 \, (7) \\
                     &         & 5/2 &       449.7894 &   -0.4110 &   -0.2329 &   -0.0010 &   -0.0011 &       449.1434 \, (7) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       451.5885 &   -0.3528 &   -0.2349 &    0.0002 &    0.0009 &       451.0019 \, (16) \\
                     &         & 3/2 &       452.2021 &   -0.3976 &   -0.2333 &    0.0008 &    0.0013 &       451.5732 \, (7) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       452.7841 &   -0.3008 &   -0.2666 &   -0.0018 &   -0.0014 &       452.2136 \, (14) \\
                     &         & 3/2 &       453.2856 &   -0.3000 &   -0.2659 &   -0.0018 &   -0.0016 &       452.7162 \, (14) \\
                     &         & 5/2 &       453.7655 &   -0.3924 &   -0.2652 &   -0.0017 &   -0.0018 &       453.1043 \, (14) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       453.1323 &   -0.3405 &   -0.2334 &   -0.0004 &    0.0000 &       452.5580 \, (33) \\
                     &         & 3/2 &       453.3390 &   -0.3562 &   -0.2331 &   -0.0010 &   -0.0008 &       452.7480 \, (43) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       455.0249 &   -0.3209 &   -0.2659 &   -0.0006 &    0.0000 &       454.4375 \, (15) \\
                     &         & 5/2 &       455.4416 &   -0.4155 &   -0.2644 &   -0.0011 &   -0.0012 &       454.7595 \, (15) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       455.2200 &   -0.4054 &   -0.2665 &    0.0007 &    0.0014 &       454.5501 \, (14) \\
                     &         & 3/2 &       456.3245 &   -0.3921 &   -0.2638 &    0.0004 &    0.0008 &       455.6698 \, (15) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       457.6948 &   -0.3504 &   -0.2602 &   -0.0008 &   -0.0007 &       457.0825 \, (18) \\
\\ \multicolumn{6}{l}{
{\bf Fe  (Z =  26)},\ \  $1-\mu/m = 0.00000981$,\ \ $R = 3.737$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -1482.1862 &    0.4755 &    0.5913 &    0.0001 &   -0.0002 &     -1481.1195 \, (11) \\
$1s^22p$             & $^2P^o$ & 1/2 &         3.5705 &    0.0386 &   -0.0366 &   -0.0009 &   -0.0009 &         3.5708 \, (15) \\
                     &         & 3/2 &         4.7855 &   -0.0048 &   -0.0340 &   -0.0009 &   -0.0015 &         4.7442 \, (16) \\
$1s2s^2$             & $^2S$   & 1/2 &       485.8251 &   -0.4293 &   -0.2371 &   -0.0002 &    0.0002 &       485.1587 \, (16) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       486.6518 &   -0.3454 &   -0.2689 &   -0.0010 &   -0.0006 &       486.0358 \, (8) \\
                     &         & 3/2 &       487.0147 &   -0.4363 &   -0.2683 &   -0.0010 &   -0.0008 &       486.3082 \, (8) \\
                     &         & 5/2 &       487.8821 &   -0.4645 &   -0.2662 &   -0.0010 &   -0.0013 &       487.1491 \, (7) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       489.6315 &   -0.3940 &   -0.2686 &    0.0002 &    0.0010 &       488.9700 \, (18) \\
                     &         & 3/2 &       490.3763 &   -0.4500 &   -0.2667 &    0.0008 &    0.0014 &       489.6618 \, (8) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       490.9284 &   -0.3404 &   -0.3049 &   -0.0019 &   -0.0015 &       490.2797 \, (15) \\
                     &         & 3/2 &       491.5408 &   -0.3392 &   -0.3041 &   -0.0019 &   -0.0019 &       490.8937 \, (16) \\
                     &         & 5/2 &       492.0829 &   -0.4449 &   -0.3034 &   -0.0018 &   -0.0021 &       491.3308 \, (16) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       491.3424 &   -0.3889 &   -0.2667 &   -0.0004 &    0.0001 &       490.6865 \, (34) \\
                     &         & 3/2 &       491.5741 &   -0.4003 &   -0.2664 &   -0.0010 &   -0.0010 &       490.9054 \, (45) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       493.3577 &   -0.3646 &   -0.3041 &   -0.0006 &    0.0001 &       492.6885 \, (17) \\
                     &         & 5/2 &       493.8912 &   -0.4680 &   -0.3022 &   -0.0012 &   -0.0014 &       493.1184 \, (16) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       493.5237 &   -0.4563 &   -0.3047 &    0.0007 &    0.0015 &       492.7648 \, (16) \\
                     &         & 3/2 &       494.8479 &   -0.4406 &   -0.3016 &    0.0004 &    0.0009 &       494.1071 \, (16) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       496.2388 &   -0.3968 &   -0.2978 &   -0.0009 &   -0.0009 &       495.5424 \, (19) \\
\\ \multicolumn{6}{l}{
{\bf Co  (Z =  27)},\ \  $1-\mu/m = 0.00000931$,\ \ $R = 3.788$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -1601.6551 &    0.5349 &    0.6719 &    0.0001 &   -0.0003 &     -1600.4485 \, (12) \\
$1s^22p$             & $^2P^o$ & 1/2 &         3.7298 &    0.0437 &   -0.0418 &   -0.0010 &   -0.0010 &         3.7298 \, (17) \\
                     &         & 3/2 &         5.1587 &   -0.0054 &   -0.0388 &   -0.0009 &   -0.0018 &         5.1118 \, (17) \\
$1s2s^2$             & $^2S$   & 1/2 &       525.2695 &   -0.4826 &   -0.2694 &   -0.0002 &    0.0002 &       524.5175 \, (16) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       526.1306 &   -0.3886 &   -0.3059 &   -0.0011 &   -0.0007 &       525.4344 \, (9) \\
                     &         & 3/2 &       526.5444 &   -0.4921 &   -0.3052 &   -0.0010 &   -0.0010 &       525.7451 \, (9) \\
                     &         & 5/2 &       527.5765 &   -0.5224 &   -0.3027 &   -0.0011 &   -0.0016 &       526.7487 \, (8) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       529.2508 &   -0.4380 &   -0.3055 &    0.0001 &    0.0010 &       528.5084 \, (19) \\
                     &         & 3/2 &       530.1487 &   -0.5068 &   -0.3033 &    0.0008 &    0.0016 &       529.3411 \, (9) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       530.6553 &   -0.3836 &   -0.3468 &   -0.0019 &   -0.0017 &       529.9213 \, (16) \\
                     &         & 3/2 &       531.3992 &   -0.3816 &   -0.3459 &   -0.0020 &   -0.0022 &       530.6675 \, (17) \\
                     &         & 5/2 &       532.0052 &   -0.5021 &   -0.3452 &   -0.0019 &   -0.0024 &       531.1537 \, (17) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       531.1531 &   -0.4418 &   -0.3031 &   -0.0003 &    0.0001 &       530.4080 \, (33) \\
                     &         & 3/2 &       531.4106 &   -0.4478 &   -0.3028 &   -0.0011 &   -0.0012 &       530.6577 \, (46) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       533.2932 &   -0.4121 &   -0.3460 &   -0.0006 &    0.0001 &       532.5346 \, (18) \\
                     &         & 5/2 &       533.9678 &   -0.5246 &   -0.3436 &   -0.0012 &   -0.0018 &       533.0966 \, (18) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       533.4260 &   -0.5111 &   -0.3462 &    0.0007 &    0.0017 &       532.5710 \, (17) \\
                     &         & 3/2 &       534.9999 &   -0.4928 &   -0.3430 &    0.0004 &    0.0010 &       534.1654 \, (18) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       536.4087 &   -0.4472 &   -0.3389 &   -0.0009 &   -0.0011 &       535.6206 \, (20) \\
\\ \multicolumn{6}{l}{
{\bf Ni  (Z =  28)},\ \  $1-\mu/m = 0.00000947$,\ \ $R = 3.775$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -1725.8987 &    0.5990 &    0.7598 &    0.0001 &   -0.0003 &     -1724.5401 \, (13) \\
$1s^22p$             & $^2P^o$ & 1/2 &         3.8906 &    0.0493 &   -0.0475 &   -0.0011 &   -0.0011 &         3.8902 \, (18) \\
                     &         & 3/2 &         5.5609 &   -0.0060 &   -0.0440 &   -0.0010 &   -0.0021 &         5.5078 \, (19) \\
$1s2s^2$             & $^2S$   & 1/2 &       566.2956 &   -0.5402 &   -0.3046 &   -0.0002 &    0.0002 &       565.4508 \, (16) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       567.1915 &   -0.4353 &   -0.3462 &   -0.0012 &   -0.0008 &       566.4081 \, (10) \\
                     &         & 3/2 &       567.6594 &   -0.5527 &   -0.3455 &   -0.0011 &   -0.0011 &       566.7590 \, (10) \\
                     &         & 5/2 &       568.8807 &   -0.5850 &   -0.3425 &   -0.0012 &   -0.0018 &       567.9502 \, (9) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       570.4521 &   -0.4851 &   -0.3456 &    0.0001 &    0.0011 &       569.6226 \, (19) \\
                     &         & 3/2 &       571.5279 &   -0.5681 &   -0.3431 &    0.0009 &    0.0018 &       570.6193 \, (9) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       571.9701 &   -0.4306 &   -0.3926 &   -0.0021 &   -0.0019 &       571.1430 \, (18) \\
                     &         & 3/2 &       572.8692 &   -0.4275 &   -0.3916 &   -0.0022 &   -0.0025 &       572.0454 \, (19) \\
                     &         & 5/2 &       573.5400 &   -0.5642 &   -0.3909 &   -0.0020 &   -0.0027 &       572.5801 \, (19) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       572.5730 &   -0.4995 &   -0.3425 &   -0.0003 &    0.0002 &       571.7309 \, (32) \\
                     &         & 3/2 &       572.8572 &   -0.4990 &   -0.3423 &   -0.0012 &   -0.0014 &       572.0134 \, (45) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       574.8396 &   -0.4636 &   -0.3916 &   -0.0006 &    0.0002 &       573.9840 \, (20) \\
                     &         & 5/2 &       575.6830 &   -0.5854 &   -0.3887 &   -0.0014 &   -0.0021 &       574.7053 \, (19) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       574.9358 &   -0.5699 &   -0.3923 &    0.0007 &    0.0019 &       573.9762 \, (19) \\
                     &         & 3/2 &       576.7913 &   -0.5491 &   -0.3881 &    0.0004 &    0.0010 &       575.8555 \, (19) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       578.2157 &   -0.5017 &   -0.3839 &   -0.0010 &   -0.0013 &       577.3278 \, (21) \\
\\ \multicolumn{6}{l}{
{\bf Cu  (Z =  29)},\ \  $1-\mu/m = 0.00000872$,\ \ $R = 3.882$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -1854.9408 &    0.6681 &    0.8552 &    0.0001 &   -0.0003 &     -1853.4176 \, (14) \\
$1s^22p$             & $^2P^o$ & 1/2 &         4.0529 &    0.0552 &   -0.0537 &   -0.0011 &   -0.0012 &         4.0521 \, (20) \\
                     &         & 3/2 &         5.9944 &   -0.0068 &   -0.0497 &   -0.0010 &   -0.0024 &         5.9345 \, (21) \\
$1s2s^2$             & $^2S$   & 1/2 &       608.9100 &   -0.6022 &   -0.3428 &   -0.0002 &    0.0002 &       607.9650 \, (16) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       609.8413 &   -0.4857 &   -0.3900 &   -0.0011 &   -0.0009 &       608.9636 \, (11) \\
                     &         & 3/2 &       610.3663 &   -0.6184 &   -0.3892 &   -0.0010 &   -0.0012 &       609.3564 \, (11) \\
                     &         & 5/2 &       611.8041 &   -0.6525 &   -0.3858 &   -0.0011 &   -0.0021 &       610.7626 \, (10) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       613.2423 &   -0.5352 &   -0.3897 &    0.0000 &    0.0012 &       612.3185 \, (12) \\
                     &         & 3/2 &       614.5230 &   -0.6340 &   -0.3864 &    0.0009 &    0.0020 &       613.5055 \, (10) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       614.8788 &   -0.4816 &   -0.4422 &   -0.0020 &   -0.0021 &       613.9508 \, (19) \\
                     &         & 3/2 &       615.9600 &   -0.4771 &   -0.4412 &   -0.0022 &   -0.0029 &       615.0367 \, (21) \\
                     &         & 5/2 &       616.6956 &   -0.6315 &   -0.4405 &   -0.0020 &   -0.0031 &       615.6185 \, (21) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       615.6116 &   -0.5620 &   -0.3864 &   -0.0002 &    0.0003 &       614.6632 \, (22) \\
                     &         & 3/2 &       615.9231 &   -0.5540 &   -0.3861 &   -0.0011 &   -0.0016 &       614.9802 \, (32) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       618.0060 &   -0.5191 &   -0.4413 &   -0.0006 &    0.0003 &       617.0454 \, (22) \\
                     &         & 5/2 &       619.0488 &   -0.6506 &   -0.4378 &   -0.0014 &   -0.0026 &       617.9565 \, (21) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       618.0629 &   -0.6327 &   -0.4420 &    0.0007 &    0.0021 &       616.9909 \, (20) \\
                     &         & 3/2 &       620.2337 &   -0.6096 &   -0.4372 &    0.0003 &    0.0011 &       619.1884 \, (21) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       621.6716 &   -0.5606 &   -0.4327 &   -0.0010 &   -0.0015 &       620.6759 \, (22) \\
\\ \multicolumn{6}{l}{
{\bf Zn  (Z =  30)},\ \  $1-\mu/m = 0.00000858$,\ \ $R = 3.929$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -1988.8028 &    0.7424 &    0.9586 &    0.0001 &   -0.0003 &     -1987.1019 \, (15) \\
$1s^22p$             & $^2P^o$ & 1/2 &         4.2169 &    0.0617 &   -0.0605 &   -0.0011 &   -0.0013 &         4.2157 \, (22) \\
                     &         & 3/2 &         6.4617 &   -0.0075 &   -0.0559 &   -0.0011 &   -0.0027 &         6.3945 \, (23) \\
$1s2s^2$             & $^2S$   & 1/2 &       653.1192 &   -0.6689 &   -0.3841 &   -0.0002 &    0.0002 &       652.0663 \, (16) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       654.0862 &   -0.5399 &   -0.4374 &   -0.0012 &   -0.0010 &       653.1067 \, (12) \\
                     &         & 3/2 &       654.6712 &   -0.6893 &   -0.4363 &   -0.0011 &   -0.0013 &       653.5432 \, (14) \\
                     &         & 5/2 &       656.3556 &   -0.7250 &   -0.4325 &   -0.0012 &   -0.0025 &       655.1944 \, (10) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       657.6277 &   -0.5888 &   -0.4362 &    0.0000 &    0.0012 &       656.6039 \, (42) \\
                     &         & 3/2 &       659.1435 &   -0.7048 &   -0.4333 &    0.0009 &    0.0022 &       658.0086 \, (11) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       659.3869 &   -0.5369 &   -0.4961 &   -0.0021 &   -0.0023 &       658.3496 \, (21) \\
                     &         & 3/2 &       660.6806 &   -0.5304 &   -0.4949 &   -0.0023 &   -0.0033 &       659.6496 \, (22) \\
                     &         & 5/2 &       661.4806 &   -0.7042 &   -0.4943 &   -0.0020 &   -0.0035 &       660.2766 \, (22) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       660.2779 &   -0.6297 &   -0.4327 &   -0.0002 &    0.0004 &       659.2157 \, (14) \\
                     &         & 3/2 &       660.6180 &   -0.6126 &   -0.4301 &   -0.0012 &   -0.0019 &       659.5722 \, (15) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       662.8018 &   -0.5789 &   -0.4950 &   -0.0006 &    0.0004 &       661.7277 \, (24) \\
                     &         & 5/2 &       664.0779 &   -0.7205 &   -0.4909 &   -0.0015 &   -0.0031 &       662.8620 \, (23) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       662.8170 &   -0.6998 &   -0.4958 &    0.0007 &    0.0023 &       661.6244 \, (22) \\
                     &         & 3/2 &       665.3388 &   -0.6745 &   -0.4903 &    0.0003 &    0.0012 &       664.1755 \, (23) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       666.7886 &   -0.6239 &   -0.4856 &   -0.0010 &   -0.0018 &       665.6762 \, (23) \\
\\ \multicolumn{6}{l}{
{\bf Ga  (Z =  31)},\ \  $1-\mu/m = 0.00000796$,\ \ $R = 3.997$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -2127.5105 &    0.8221 &    1.0703 &    0.0001 &   -0.0003 &     -2125.6182 \, (17) \\
$1s^22p$             & $^2P^o$ & 1/2 &         4.3826 &    0.0687 &   -0.0679 &   -0.0011 &   -0.0014 &         4.3809 \, (23) \\
                     &         & 3/2 &         6.9654 &   -0.0083 &   -0.0626 &   -0.0011 &   -0.0031 &         6.8903 \, (25) \\
$1s2s^2$             & $^2S$   & 1/2 &       698.9307 &   -0.7403 &   -0.4288 &   -0.0002 &    0.0002 &       697.7617 \, (16) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       699.9339 &   -0.5982 &   -0.4887 &   -0.0012 &   -0.0011 &       698.8448 \, (14) \\
                     &         & 3/2 &       700.5811 &   -0.7658 &   -0.4879 &   -0.0011 &   -0.0015 &       699.3250 \, (20) \\
                     &         & 5/2 &       702.5455 &   -0.8029 &   -0.4831 &   -0.0012 &   -0.0028 &       701.2554 \, (11) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       703.6159 &   -0.6458 &   -0.4882 &   -0.0001 &    0.0013 &       702.4831 \, (218) \\
                     &         & 3/2 &       705.3997 &   -0.7805 &   -0.4839 &    0.0009 &    0.0024 &       704.1386 \, (13) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       705.5012 &   -0.5966 &   -0.5542 &   -0.0020 &   -0.0025 &       704.3458 \, (22) \\
                     &         & 3/2 &       707.0412 &   -0.5877 &   -0.5531 &   -0.0023 &   -0.0038 &       705.8943 \, (24) \\
                     &         & 5/2 &       707.9046 &   -0.7823 &   -0.5524 &   -0.0020 &   -0.0039 &       706.5640 \, (24) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       706.5825 &   -0.7024 &   -0.4837 &   -0.0001 &    0.0005 &       705.3967 \, (83) \\
                     &         & 3/2 &       706.9519 &   -0.6755 &   -0.4830 &   -0.0012 &   -0.0022 &       705.7900 \, (131) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       709.2370 &   -0.6430 &   -0.5531 &   -0.0006 &    0.0005 &       708.0407 \, (30) \\
                     &         & 5/2 &       710.7834 &   -0.7952 &   -0.5483 &   -0.0015 &   -0.0037 &       709.4348 \, (26) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       709.2091 &   -0.7712 &   -0.5539 &    0.0006 &    0.0025 &       707.8871 \, (24) \\
                     &         & 3/2 &       712.1194 &   -0.7439 &   -0.5477 &    0.0003 &    0.0012 &       710.8294 \, (26) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       713.5797 &   -0.6919 &   -0.5429 &   -0.0010 &   -0.0021 &       712.3418 \, (24) \\
\\ \multicolumn{6}{l}{
{\bf Ge  (Z =  32)},\ \  $1-\mu/m = 0.00000742$,\ \ $R = 4.074$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -2271.0881 &    0.9075 &    1.1906 &    0.0001 &   -0.0003 &     -2268.9901 \, (18) \\
$1s^22p$             & $^2P^o$ & 1/2 &         4.5501 &    0.0762 &   -0.0758 &   -0.0011 &   -0.0015 &         4.5478 \, (25) \\
                     &         & 3/2 &         7.5083 &   -0.0092 &   -0.0698 &   -0.0011 &   -0.0035 &         7.4247 \, (27) \\
$1s2s^2$             & $^2S$   & 1/2 &       746.3513 &   -0.8168 &   -0.4768 &   -0.0002 &    0.0003 &       745.0578 \, (17) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       747.3914 &   -0.6606 &   -0.5439 &   -0.0012 &   -0.0012 &       746.1846 \, (15) \\
                     &         & 3/2 &       748.1030 &   -0.8480 &   -0.5430 &   -0.0010 &   -0.0016 &       746.7093 \, (21) \\
                     &         & 5/2 &       750.3834 &   -0.8862 &   -0.5376 &   -0.0012 &   -0.0033 &       748.9552 \, (12) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       751.2140 &   -0.7065 &   -0.5435 &   -0.0001 &    0.0014 &       749.9652 \, (531) \\
                     &         & 3/2 &       753.3017 &   -0.8612 &   -0.5384 &    0.0008 &    0.0027 &       751.9056 \, (13) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       753.2278 &   -0.6610 &   -0.6169 &   -0.0020 &   -0.0027 &       751.9452 \, (24) \\
                     &         & 3/2 &       755.0515 &   -0.6492 &   -0.6156 &   -0.0022 &   -0.0043 &       753.7802 \, (27) \\
                     &         & 5/2 &       755.9772 &   -0.8662 &   -0.6151 &   -0.0019 &   -0.0044 &       754.4897 \, (27) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       754.5352 &   -0.7805 &   -0.5382 &   -0.0001 &    0.0007 &       753.2170 \, (186) \\
                     &         & 3/2 &       754.9348 &   -0.7427 &   -0.5377 &   -0.0012 &   -0.0025 &       753.6507 \, (364) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       757.3212 &   -0.7116 &   -0.6157 &   -0.0006 &    0.0006 &       755.9938 \, (62) \\
                     &         & 5/2 &       759.1781 &   -0.8749 &   -0.6101 &   -0.0015 &   -0.0043 &       757.6872 \, (46) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       757.2496 &   -0.8474 &   -0.6165 &    0.0006 &    0.0027 &       755.7891 \, (26) \\
                     &         & 3/2 &       760.5881 &   -0.8182 &   -0.6095 &    0.0003 &    0.0013 &       759.1619 \, (56) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       762.0579 &   -0.7639 &   -0.6046 &   -0.0010 &   -0.0025 &       760.6860 \, (37) \\
\\ \multicolumn{6}{l}{
{\bf As  (Z =  33)},\ \  $1-\mu/m = 0.00000732$,\ \ $R = 4.097$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -2419.5616 &    0.9986 &    1.3200 &    0.0001 &   -0.0003 &     -2417.2431 \, (19) \\
$1s^22p$             & $^2P^o$ & 1/2 &         4.7194 &    0.0843 &   -0.0845 &   -0.0012 &   -0.0017 &         4.7164 \, (27) \\
                     &         & 3/2 &         8.0933 &   -0.0101 &   -0.0776 &   -0.0011 &   -0.0040 &         8.0004 \, (29) \\
$1s2s^2$             & $^2S$   & 1/2 &       795.3885 &   -0.8983 &   -0.5284 &   -0.0002 &    0.0003 &       793.9619 \, (19) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       796.4664 &   -0.7274 &   -0.6033 &   -0.0012 &   -0.0013 &       795.1332 \, (20) \\
                     &         & 3/2 &       797.2441 &   -0.9362 &   -0.6024 &   -0.0011 &   -0.0018 &       795.7026 \, (29) \\
                     &         & 5/2 &       799.8803 &   -0.9752 &   -0.5961 &   -0.0012 &   -0.0038 &       798.3039 \, (13) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       800.4294 &   -0.7710 &   -0.6030 &   -0.0002 &    0.0014 &       799.0566 \, (550) \\
                     &         & 3/2 &       802.8605 &   -0.9472 &   -0.5970 &    0.0008 &    0.0029 &       801.3201 \, (14) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       802.5739 &   -0.7302 &   -0.6843 &   -0.0020 &   -0.0029 &       801.1544 \, (25) \\
                     &         & 3/2 &       804.7224 &   -0.7149 &   -0.6830 &   -0.0023 &   -0.0049 &       803.3173 \, (37) \\
                     &         & 5/2 &       805.7087 &   -0.9559 &   -0.6825 &   -0.0020 &   -0.0049 &       804.0634 \, (67) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       804.1468 &   -0.8640 &   -0.5968 &   -0.0001 &    0.0008 &       802.6867 \, (218) \\
                     &         & 3/2 &       804.5775 &   -0.8143 &   -0.5963 &   -0.0012 &   -0.0029 &       803.1627 \, (488) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       807.0554 &   -0.7862 &   -0.6831 &   -0.0006 &    0.0007 &       805.5863 \, (998) \\
                     &         & 5/2 &       809.2657 &   -0.9609 &   -0.6765 &   -0.0017 &   -0.0051 &       807.6216 \, (1014) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       806.9501 &   -0.9282 &   -0.6838 &    0.0006 &    0.0030 &       805.3416 \, (28) \\
                     &         & 3/2 &       810.7578 &   -0.8977 &   -0.6760 &    0.0003 &    0.0014 &       809.1858 \, (195) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       812.2371 &   -0.8408 &   -0.6710 &   -0.0010 &   -0.0029 &       810.7213 \, (106) \\
\\ \multicolumn{6}{l}{
{\bf Se  (Z =  34)},\ \  $1-\mu/m = 0.00000687$,\ \ $R = 4.140$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -2572.9594 &    1.0958 &    1.4588 &    0.0001 &   -0.0002 &     -2570.4050 \, (21) \\
$1s^22p$             & $^2P^o$ & 1/2 &         4.8906 &    0.0929 &   -0.0937 &   -0.0012 &   -0.0018 &         4.8867 \, (29) \\
                     &         & 3/2 &         8.7233 &   -0.0112 &   -0.0860 &   -0.0011 &   -0.0046 &         8.6205 \, (31) \\
$1s2s^2$             & $^2S$   & 1/2 &       846.0488 &   -0.9853 &   -0.5837 &   -0.0002 &    0.0003 &       844.4799 \, (29) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       847.1672 &   -0.7987 &   -0.6669 &   -0.0012 &   -0.0014 &       845.6989 \, (20) \\
                     &         & 3/2 &       848.0123 &   -1.0307 &   -0.6661 &   -0.0010 &   -0.0019 &       846.3125 \, (119) \\
                     &         & 5/2 &       851.0472 &   -1.0702 &   -0.6589 &   -0.0012 &   -0.0043 &       849.3126 \, (13) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       851.2706 &   -0.8397 &   -0.6667 &   -0.0002 &    0.0015 &       849.7654 \, (405) \\
                     &         & 3/2 &       854.0877 &   -1.0387 &   -0.6597 &    0.0008 &    0.0032 &       852.3932 \, (15) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       853.5469 &   -0.8045 &   -0.7565 &   -0.0020 &   -0.0031 &       851.9808 \, (27) \\
                     &         & 3/2 &       856.0652 &   -0.7851 &   -0.7552 &   -0.0023 &   -0.0056 &       854.5169 \, (35) \\
                     &         & 5/2 &       857.1102 &   -1.0518 &   -0.7547 &   -0.0020 &   -0.0056 &       855.2962 \, (234) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       855.4287 &   -0.9531 &   -0.6596 &    0.0000 &    0.0010 &       853.8170 \, (198) \\
                     &         & 3/2 &       855.8914 &   -0.8906 &   -0.6591 &   -0.0012 &   -0.0033 &       854.3372 \, (459) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       858.4816 &   -0.8631 &   -0.7553 &   -0.0006 &    0.0008 &       856.8635 \, (52) \\
                     &         & 5/2 &       861.0919 &   -1.0507 &   -0.7478 &   -0.0017 &   -0.0060 &       859.2857 \, (80) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       858.3216 &   -1.0140 &   -0.7560 &    0.0005 &    0.0032 &       856.5553 \, (30) \\
                     &         & 3/2 &       862.6461 &   -0.9817 &   -0.7473 &    0.0002 &    0.0015 &       860.9187 \, (31) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       864.1319 &   -0.9252 &   -0.7423 &   -0.0010 &   -0.0034 &       862.4600 \, (55) \\
\\ \multicolumn{6}{l}{
{\bf Br  (Z =  35)},\ \  $1-\mu/m = 0.00000695$,\ \ $R = 4.163$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -2731.3084 &    1.1992 &    1.6072 &    0.0001 &   -0.0002 &     -2728.5021 \, (22) \\
$1s^22p$             & $^2P^o$ & 1/2 &         5.0639 &    0.1021 &   -0.1038 &   -0.0013 &   -0.0020 &         5.0589 \, (31) \\
                     &         & 3/2 &         9.4015 &   -0.0122 &   -0.0950 &   -0.0012 &   -0.0052 &         9.2879 \, (33) \\
$1s2s^2$             & $^2S$   & 1/2 &       898.3291 &   -1.0778 &   -0.6428 &   -0.0002 &    0.0003 &       896.6087 \, (104) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       899.5015 &   -0.8747 &   -0.7351 &   -0.0013 &   -0.0016 &       897.8889 \, (18) \\
                     &         & 3/2 &       900.4152 &   -1.1315 &   -0.7342 &   -0.0011 &   -0.0021 &       898.5463 \, (73) \\
                     &         & 5/2 &       903.8953 &   -1.1711 &   -0.7260 &   -0.0013 &   -0.0049 &       901.9918 \, (14) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       903.7457 &   -0.9124 &   -0.7349 &   -0.0003 &    0.0015 &       902.0997 \, (321) \\
                     &         & 3/2 &       906.9946 &   -1.1357 &   -0.7269 &    0.0008 &    0.0034 &       905.1362 \, (16) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       906.1546 &   -0.8838 &   -0.8338 &   -0.0021 &   -0.0033 &       904.4315 \, (29) \\
                     &         & 3/2 &       909.0908 &   -0.8599 &   -0.8325 &   -0.0025 &   -0.0063 &       907.3896 \, (33) \\
                     &         & 5/2 &       910.1947 &   -1.1536 &   -0.8320 &   -0.0021 &   -0.0062 &       908.2007 \, (40) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       908.3921 &   -1.0480 &   -0.7267 &    0.0000 &    0.0012 &       906.6186 \, (171) \\
                     &         & 3/2 &       908.8879 &   -0.9717 &   -0.7263 &   -0.0013 &   -0.0038 &       907.1849 \, (396) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       911.5806 &   -0.9460 &   -0.8326 &   -0.0006 &    0.0010 &       909.8023 \, (33) \\
                     &         & 5/2 &       914.6402 &   -1.1469 &   -0.8241 &   -0.0019 &   -0.0070 &       912.6604 \, (39) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       911.3776 &   -1.1048 &   -0.8333 &    0.0005 &    0.0034 &       909.4434 \, (32) \\
                     &         & 3/2 &       916.2637 &   -1.0713 &   -0.8236 &    0.0002 &    0.0016 &       914.3705 \, (34) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       917.7570 &   -1.0135 &   -0.8185 &   -0.0011 &   -0.0039 &       915.9200 \, (53) \\
\\ \multicolumn{6}{l}{
{\bf Kr  (Z =  36)},\ \  $1-\mu/m = 0.00000654$,\ \ $R = 4.188$\ fm} \\[2pt]
$1s^22s$             & $^2S$   & 1/2 &     -2894.6404 &    1.3090 &    1.7657 &    0.0001 &   -0.0002 &     -2891.5659 \, (24) \\
$1s^22p$             & $^2P^o$ & 1/2 &         5.2393 &    0.1120 &   -0.1143 &   -0.0013 &   -0.0022 &         5.2334 \, (33) \\
                     &         & 3/2 &        10.1312 &   -0.0134 &   -0.1046 &   -0.0012 &   -0.0059 &        10.0061 \, (36) \\
$1s2s^2$             & $^2S$   & 1/2 &       952.2849 &   -1.1759 &   -0.7058 &   -0.0002 &    0.0003 &       950.4035 \, (25) \\
$1s(^2S)2s2p(^3P^o)$ & $^4P^o$ & 1/2 &       953.4789 &   -0.9554 &   -0.8078 &   -0.0013 &   -0.0017 &       951.7127 \, (19) \\
                     &         & 3/2 &       954.4617 &   -1.2389 &   -0.8069 &   -0.0011 &   -0.0023 &       952.4125 \, (37) \\
                     &         & 5/2 &       958.4372 &   -1.2784 &   -0.7977 &   -0.0013 &   -0.0056 &       956.3541 \, (15) \\
$1s(^2S)2s2p(^3P^o)$ & $^2P^o$ & 1/2 &       957.8644 &   -0.9895 &   -0.8076 &   -0.0003 &    0.0016 &       956.0686 \, (268) \\
                     &         & 3/2 &       961.5943 &   -1.2385 &   -0.7985 &    0.0008 &    0.0037 &       959.5618 \, (17) \\
$1s(^2S)2p^2(^3P)$   & $^4P$   & 1/2 &       960.4056 &   -0.9684 &   -0.9164 &   -0.0020 &   -0.0036 &       958.5153 \, (30) \\
                     &         & 3/2 &       963.8120 &   -0.9394 &   -0.9150 &   -0.0025 &   -0.0071 &       961.9480 \, (35) \\
                     &         & 5/2 &       964.9725 &   -1.2619 &   -0.9146 &   -0.0021 &   -0.0070 &       962.7869 \, (36) \\
$1s(^2S)2s2p(^1P^o)$ & $^2P^o$ & 1/2 &       963.0497 &   -1.1487 &   -0.7983 &    0.0000 &    0.0015 &       961.1041 \, (147) \\
                     &         & 3/2 &       963.5798 &   -1.0577 &   -0.7979 &   -0.0013 &   -0.0043 &       961.7186 \, (338) \\
$1s(^2S)2p^2(^1D)$   & $^2D$   & 3/2 &       966.3745 &   -1.0340 &   -0.9151 &   -0.0006 &    0.0012 &       964.4259 \, (36) \\
                     &         & 5/2 &       969.9362 &   -1.2492 &   -0.9055 &   -0.0019 &   -0.0081 &       967.7716 \, (37) \\
$1s(^2S)2p^2(^3P)$   & $^2P$   & 1/2 &       966.1294 &   -1.2011 &   -0.9158 &    0.0004 &    0.0037 &       964.0167 \, (34) \\
                     &         & 3/2 &       971.6277 &   -1.1665 &   -0.9051 &    0.0002 &    0.0017 &       969.5580 \, (36) \\
$1s(^2S)2p^2(^1S)$   & $^2S$   & 1/2 &       973.1282 &   -1.1071 &   -0.8999 &   -0.0011 &   -0.0045 &       971.1155 \, (57) \\
\colrule\hline
\end{longtable*}
%\end{ruledtabular}
\endgroup

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begingroup
\squeezetable
\begin{ruledtabular}
\begin{longtable*}{cllllllllllllll}
\caption{Theoretical wavelengths of the $1s 2l2l'\to 1s^2 2l'$ transitions in
  lithlium-like ions, in \AA. Transitions are labelled as by Gabriel \cite{gabriel:72}.
\label{tab:wav}}\\
\colrule\hline\\[-6pt]
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 18$} & \multicolumn{1}{c}{$Z = 19$} & \multicolumn{1}{c}{$Z = 20$} & \multicolumn{1}{c}{$Z = 21$} & \multicolumn{1}{c}{$Z = 22$} & \multicolumn{1}{c}{$Z = 23$} & \multicolumn{1}{c}{$Z = 24$}\\
 \hline\\[-6pt]
$a$ & $1s(^2S)2p^2(^3P)\,^2P_{3/2} \to 1s^22p\,^2P^o_{3/2}$  &  3.985716 (12)&  3.562881 (7)&  3.203642 (6)&  2.895849 (6)&  2.630130 (5)&  2.399149 (5)&  2.197103 (4) \\
$b$ & $1s(^2S)2p^2(^3P)\,^2P_{3/2} \to 1s^22p\,^2P^o_{1/2}$  &  3.981655 (8)&  3.558756 (6)&  3.199456 (6)&  2.891608 (5)&  2.625838 (4)&  2.394811 (4)&  2.192723 (4) \\
$c$ & $1s(^2S)2p^2(^3P)\,^2P_{1/2} \to 1s^22p\,^2P^o_{3/2}$  &  3.989796 (22)&  3.567118 (7)&  3.208023 (7)&  2.900372 (6)&  2.634791 (6)&  2.403940 (5)&  2.202015 (5) \\
$d$ & $1s(^2S)2p^2(^3P)\,^2P_{1/2} \to 1s^22p\,^2P^o_{1/2}$  &  3.985727 (20)&  3.562983 (7)&  3.203826 (6)&  2.896118 (5)&  2.630484 (5)&  2.399585 (4)&  2.197616 (4) \\
$e$ & $1s(^2S)2p^2(^3P)\,^4P_{5/2} \to 1s^22p\,^2P^o_{3/2}$  &  4.012732 (12)&  3.586089 (7)&  3.223791 (6)&  2.913522 (6)&  2.645790 (5)&  2.413162 (5)&  2.209764 (4) \\
$f$ & $1s(^2S)2p^2(^3P)\,^4P_{3/2} \to 1s^22p\,^2P^o_{3/2}$  &  4.014740 (11)&  3.588094 (7)&  3.225781 (6)&  2.915487 (6)&  2.647719 (5)&  2.415043 (5)&  2.211588 (4) \\
$g$ & $1s(^2S)2p^2(^3P)\,^4P_{3/2} \to 1s^22p\,^2P^o_{1/2}$  &  4.010620 (7)&  3.583910 (6)&  3.221537 (6)&  2.911188 (5)&  2.643369 (5)&  2.410648 (4)&  2.207150 (4) \\
$h$ & $1s(^2S)2p^2(^3P)\,^4P_{1/2} \to 1s^22p\,^2P^o_{3/2}$  &  4.016579 (12)&  3.589979 (7)&  3.227718 (7)&  2.917481 (6)&  2.649774 (6)&  2.417167 (5)&  2.213788 (5) \\
$i$ & $1s(^2S)2p^2(^3P)\,^4P_{1/2} \to 1s^22p\,^2P^o_{1/2}$  &  4.012454 (7)&  3.585791 (6)&  3.223469 (6)&  2.913176 (5)&  2.645418 (5)&  2.412764 (4)&  2.209341 (4) \\
$j$ & $1s(^2S)2p^2(^1D)\,^2D_{5/2} \to 1s^22p\,^2P^o_{3/2}$  &  3.993809 (61)&  3.570066 (29)&  3.210076 (16)&  2.901656 (10)&  2.635408 (7)&  2.403973 (6)&  2.201533 (5) \\
$k$ & $1s(^2S)2p^2(^1D)\,^2D_{3/2} \to 1s^22p\,^2P^o_{1/2}$  &  3.989864 (58)&  3.566231 (28)&  3.206360 (15)&  2.898069 (9)&  2.631959 (7)&  2.400670 (6)&  2.198382 (5) \\
$l$ & $1s(^2S)2p^2(^1D)\,^2D_{3/2} \to 1s^22p\,^2P^o_{3/2}$  &  3.993942 (59)&  3.570374 (28)&  3.210564 (16)&  2.902330 (10)&  2.636271 (7)&  2.405029 (6)&  2.202784 (5) \\
$m$ & $1s(^2S)2p^2(^1S)\,^2S_{1/2} \to 1s^22p\,^2P^o_{3/2}$  &  3.965728 (230)&  3.546235 (55)&  3.189673 (27)&  2.884054 (17)&  2.620117 (13)&  2.390606 (10)&  2.189781 (8) \\
$n$ & $1s(^2S)2p^2(^1S)\,^2S_{1/2} \to 1s^22p\,^2P^o_{1/2}$  &  3.961707 (229)&  3.542148 (54)&  3.185524 (27)&  2.879847 (17)&  2.615858 (13)&  2.386299 (10)&  2.185430 (8) \\
$o$ & $1s2s^2\,^2S_{1/2} \to 1s^22p\,^2P^o_{3/2}$  &  4.072729 (35)&  3.637985 (27)&  3.269158 (22)&  2.953565 (18)&  2.681441 (15)&  2.445151 (13)&  2.238674 (11) \\
$p$ & $1s2s^2\,^2S_{1/2} \to 1s^22p\,^2P^o_{1/2}$  &  4.068489 (33)&  3.633684 (26)&  3.264800 (21)&  2.949154 (18)&  2.676980 (15)&  2.440646 (12)&  2.234127 (11) \\
$q$ & $1s(^2S)2s2p(^3P^o)\,^2P^o_{3/2} \to 1s^22s\,^2S_{1/2}$  &  3.981328 (7)&  3.559148 (6)&  3.200463 (5)&  2.893146 (5)&  2.627836 (4)&  2.396693 (257)&  2.195468 (3) \\
$r$ & $1s(^2S)2s2p(^3P^o)\,^2P^o_{1/2} \to 1s^22s\,^2S_{1/2}$  &  3.983465 (15)&  3.561332 (12)&  3.202698 (11)&  2.895435 (9)&  2.630186 (9)&  2.399627 (9)&  2.197951 (8) \\
$s$ & $1s(^2S)2s2p(^1P^o)\,^2P^o_{3/2} \to 1s^22s\,^2S_{1/2}$  &  3.967689 (75)&  3.547584 (56)&  3.190554 (43)&  2.884570 (34)&  2.620349 (29)&  2.390680 (42)&  2.189613 (21) \\
$t$ & $1s(^2S)2s2p(^1P^o)\,^2P^o_{1/2} \to 1s^22s\,^2S_{1/2}$  &  3.968543 (68)&  3.548452 (50)&  3.191430 (37)&  2.885449 (29)&  2.621228 (24)&  2.391488 (20)&  2.190472 (17) \\
$u$ & $1s(^2S)2s2p(^3P^o)\,^4P^o_{3/2} \to 1s^22s\,^2S_{1/2}$  &  4.014997 (6)&  3.588101 (6)&  3.225603 (5)&  2.915172 (5)&  2.647301 (4)&  2.414549 (4)&  2.211039 (4) \\
$v$ & $1s(^2S)2s2p(^3P^o)\,^4P^o_{1/2} \to 1s^22s\,^2S_{1/2}$  &  4.016105 (6)&  3.589219 (6)&  3.226725 (5)&  2.916294 (5)&  2.648416 (4)&  2.415655 (4)&  2.212130 (4) \\
\hline\\[-6pt]
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 25$} & \multicolumn{1}{c}{$Z = 26$} & \multicolumn{1}{c}{$Z = 27$} & \multicolumn{1}{c}{$Z = 28$} & \multicolumn{1}{c}{$Z = 29$} & \multicolumn{1}{c}{$Z = 30$} & \multicolumn{1}{c}{$Z = 31$}\\
 \hline\\[-6pt]
$a$ & $1s(^2S)2p^2(^3P)\,^2P_{3/2} \to 1s^22p\,^2P^o_{3/2}$  &  2.019352 (4)&  1.862150 (4)&  1.722447 (3)&  1.597740 (3)&  1.485954 (3)&  1.385365 (3)&  1.294526 (3) \\
$b$ & $1s(^2S)2p^2(^3P)\,^2P_{3/2} \to 1s^22p\,^2P^o_{1/2}$  &  2.014933 (3)&  1.857696 (3)&  1.717960 (3)&  1.593221 (2)&  1.481407 (2)&  1.380792 (2)&  1.289927 (2) \\
$c$ & $1s(^2S)2p^2(^3P)\,^2P_{1/2} \to 1s^22p\,^2P^o_{3/2}$  &  2.024374 (4)&  1.867272 (4)&  1.727654 (4)&  1.603022 (4)&  1.491298 (3)&  1.390759 (3)&  1.299959 (3) \\
$d$ & $1s(^2S)2p^2(^3P)\,^2P_{1/2} \to 1s^22p\,^2P^o_{1/2}$  &  2.019934 (4)&  1.862793 (3)&  1.723139 (3)&  1.598473 (3)&  1.486718 (3)&  1.386150 (3)&  1.295322 (2) \\
$e$ & $1s(^2S)2p^2(^3P)\,^4P_{5/2} \to 1s^22p\,^2P^o_{3/2}$  &  2.030897 (4)&  1.872775 (4)&  1.732309 (4)&  1.606968 (3)&  1.494655 (3)&  1.393626 (3)&  1.302417 (3) \\
$f$ & $1s(^2S)2p^2(^3P)\,^4P_{3/2} \to 1s^22p\,^2P^o_{3/2}$  &  2.032655 (4)&  1.874458 (4)&  1.733912 (4)&  1.608485 (3)&  1.496082 (3)&  1.394963 (3)&  1.303665 (3) \\
$g$ & $1s(^2S)2p^2(^3P)\,^4P_{3/2} \to 1s^22p\,^2P^o_{1/2}$  &  2.028178 (4)&  1.869945 (3)&  1.729364 (3)&  1.603905 (3)&  1.491473 (3)&  1.390326 (2)&  1.299002 (2) \\
$h$ & $1s(^2S)2p^2(^3P)\,^4P_{1/2} \to 1s^22p\,^2P^o_{3/2}$  &  2.034937 (4)&  1.876829 (4)&  1.736377 (4)&  1.611051 (4)&  1.498754 (4)&  1.397745 (3)&  1.306559 (3) \\
$i$ & $1s(^2S)2p^2(^3P)\,^4P_{1/2} \to 1s^22p\,^2P^o_{1/2}$  &  2.030450 (4)&  1.872304 (4)&  1.731816 (3)&  1.606457 (3)&  1.494129 (3)&  1.393089 (3)&  1.301875 (3) \\
$j$ & $1s(^2S)2p^2(^1D)\,^2D_{5/2} \to 1s^22p\,^2P^o_{3/2}$  &  2.023433 (4)&  1.865920 (4)&  1.725934 (4)&  1.600968 (3)&  1.488945 (3)&  1.388137 (3)&  1.297095 (3) \\
$k$ & $1s(^2S)2p^2(^1D)\,^2D_{3/2} \to 1s^22p\,^2P^o_{1/2}$  &  2.020438 (4)&  1.863083 (4)&  1.723258 (4)&  1.598451 (3)&  1.486586 (3)&  1.385932 (3)&  1.295039 (4) \\
$l$ & $1s(^2S)2p^2(^1D)\,^2D_{3/2} \to 1s^22p\,^2P^o_{3/2}$  &  2.024881 (5)&  1.867564 (4)&  1.727773 (4)&  1.603000 (4)&  1.491165 (4)&  1.390540 (4)&  1.299674 (4) \\
$m$ & $1s(^2S)2p^2(^1S)\,^2S_{1/2} \to 1s^22p\,^2P^o_{3/2}$  &  2.013050 (7)&  1.856704 (6)&  1.717723 (5)&  1.593626 (4)&  1.482358 (4)&  1.382212 (3)&  1.291750 (3) \\
$n$ & $1s(^2S)2p^2(^1S)\,^2S_{1/2} \to 1s^22p\,^2P^o_{1/2}$  &  2.008658 (6)&  1.852275 (5)&  1.713259 (5)&  1.589130 (4)&  1.477833 (3)&  1.377659 (3)&  1.287171 (2) \\
$o$ & $1s2s^2\,^2S_{1/2} \to 1s^22p\,^2P^o_{3/2}$  &  2.057194 (9)&  1.896835 (8)&  1.754442 (7)&  1.627428 (7)&  1.513656 (6)&  1.411347 (6)&  1.319011 (5) \\
$p$ & $1s2s^2\,^2S_{1/2} \to 1s^22p\,^2P^o_{1/2}$  &  2.052608 (9)&  1.892213 (8)&  1.749786 (7)&  1.622741 (7)&  1.508938 (6)&  1.406601 (5)&  1.314238 (5) \\
$q$ & $1s(^2S)2s2p(^3P^o)\,^2P^o_{3/2} \to 1s^22s\,^2S_{1/2}$  &  2.017983 (3)&  1.861013 (3)&  1.721512 (3)&  1.596979 (3)&  1.485345 (2)&  1.384886 (2)&  1.294159 (2) \\
$r$ & $1s(^2S)2s2p(^3P^o)\,^2P^o_{1/2} \to 1s^22s\,^2S_{1/2}$  &  2.020539 (7)&  1.863646 (7)&  1.724224 (6)&  1.599773 (5)&  1.488224 (3)&  1.387849 (9)&  1.297208 (40) \\
$s$ & $1s(^2S)2s2p(^1P^o)\,^2P^o_{3/2} \to 1s^22s\,^2S_{1/2}$  &  2.012747 (19)&  1.856299 (17)&  1.717241 (15)&  1.593087 (12)&  1.481783 (8)&  1.381603 (3)&  1.291131 (24) \\
$t$ & $1s(^2S)2s2p(^1P^o)\,^2P^o_{1/2} \to 1s^22s\,^2S_{1/2}$  &  2.013592 (15)&  1.857127 (13)&  1.718049 (11)&  1.593874 (9)&  1.482547 (5)&  1.382350 (3)&  1.291850 (15) \\
$u$ & $1s(^2S)2s2p(^3P^o)\,^4P^o_{3/2} \to 1s^22s\,^2S_{1/2}$  &  2.032068 (3)&  1.873847 (3)&  1.733287 (3)&  1.607856 (3)&  1.495458 (3)&  1.394349 (3)&  1.303067 (4) \\
$v$ & $1s(^2S)2s2p(^3P^o)\,^4P^o_{1/2} \to 1s^22s\,^2S_{1/2}$  &  2.033141 (3)&  1.874897 (3)&  1.734312 (3)&  1.608852 (3)&  1.496423 (3)&  1.395280 (3)&  1.303962 (3) \\
\hline\\[-6pt]
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 32$} & \multicolumn{1}{c}{$Z = 33$} & \multicolumn{1}{c}{$Z = 34$} & \multicolumn{1}{c}{$Z = 35$} & \multicolumn{1}{c}{$Z = 36$}\\
 \hline\\[-6pt]
$a$ & $1s(^2S)2p^2(^3P)\,^2P_{3/2} \to 1s^22p\,^2P^o_{3/2}$  &  1.212215 (8)&  1.137399 (27)&  1.069188 (2)&  1.006833 (2)&  0.949680 (2) \\
$b$ & $1s(^2S)2p^2(^3P)\,^2P_{3/2} \to 1s^22p\,^2P^o_{1/2}$  &  1.207593 (8)&  1.132755 (27)&  1.064525 (2)&  1.002151 (1)&  0.944980 (1) \\
$c$ & $1s(^2S)2p^2(^3P)\,^2P_{1/2} \to 1s^22p\,^2P^o_{3/2}$  &  1.217678 (3)&  1.142882 (3)&  1.074690 (3)&  1.012344 (2)&  0.955196 (2) \\
$d$ & $1s(^2S)2p^2(^3P)\,^2P_{1/2} \to 1s^22p\,^2P^o_{1/2}$  &  1.213015 (2)&  1.138194 (2)&  1.069978 (2)&  1.007610 (2)&  0.950441 (2) \\
$e$ & $1s(^2S)2p^2(^3P)\,^4P_{5/2} \to 1s^22p\,^2P^o_{3/2}$  &  1.219796 (3)&  1.144717 (9)&  1.076288 (30)&  1.013744 (4)&  0.956429 (2) \\
$f$ & $1s(^2S)2p^2(^3P)\,^4P_{3/2} \to 1s^22p\,^2P^o_{3/2}$  &  1.220956 (3)&  1.145791 (4)&  1.077280 (3)&  1.014659 (3)&  0.957272 (2) \\
$g$ & $1s(^2S)2p^2(^3P)\,^4P_{3/2} \to 1s^22p\,^2P^o_{1/2}$  &  1.216268 (2)&  1.141079 (4)&  1.072546 (3)&  1.009904 (2)&  0.952496 (2) \\
$h$ & $1s(^2S)2p^2(^3P)\,^4P_{1/2} \to 1s^22p\,^2P^o_{3/2}$  &  1.223965 (3)&  1.148916 (3)&  1.080519 (3)&  1.018012 (3)&  0.960736 (3) \\
$i$ & $1s(^2S)2p^2(^3P)\,^4P_{1/2} \to 1s^22p\,^2P^o_{1/2}$  &  1.219254 (2)&  1.144178 (2)&  1.075757 (2)&  1.013225 (2)&  0.955926 (2) \\
$j$ & $1s(^2S)2p^2(^1D)\,^2D_{5/2} \to 1s^22p\,^2P^o_{3/2}$  &  1.214598 (7)&  1.139624 (144)&  1.071240 (9)&  1.008739 (3)&  0.951451 (2) \\
$k$ & $1s(^2S)2p^2(^1D)\,^2D_{3/2} \to 1s^22p\,^2P^o_{1/2}$  &  1.212685 (9)&  1.137847 (142)&  1.069591 (6)&  1.007211 (2)&  0.950036 (2) \\
$l$ & $1s(^2S)2p^2(^1D)\,^2D_{3/2} \to 1s^22p\,^2P^o_{3/2}$  &  1.217345 (10)&  1.142532 (143)&  1.074300 (6)&  1.011941 (3)&  0.954786 (2) \\
$m$ & $1s(^2S)2p^2(^1S)\,^2S_{1/2} \to 1s^22p\,^2P^o_{3/2}$  &  1.209762 (5)&  1.135223 (15)&  1.067258 (6)&  1.005112 (5)&  0.948141 (5) \\
$n$ & $1s(^2S)2p^2(^1S)\,^2S_{1/2} \to 1s^22p\,^2P^o_{1/2}$  &  1.205159 (5)&  1.130597 (15)&  1.062611 (6)&  1.000446 (5)&  0.943456 (5) \\
$o$ & $1s2s^2\,^2S_{1/2} \to 1s^22p\,^2P^o_{3/2}$  &  1.235393 (5)&  1.159430 (5)&  1.090216 (5)&  1.026987 (13)&  0.969023 (4) \\
$p$ & $1s2s^2\,^2S_{1/2} \to 1s^22p\,^2P^o_{1/2}$  &  1.230594 (5)&  1.154605 (4)&  1.085367 (5)&  1.022116 (12)&  0.964130 (4) \\
$q$ & $1s(^2S)2s2p(^3P^o)\,^2P^o_{3/2} \to 1s^22s\,^2S_{1/2}$  &  1.211943 (2)&  1.137207 (2)&  1.069069 (2)&  1.006773 (2)&  0.949670 (2) \\
$r$ & $1s(^2S)2s2p(^3P^o)\,^2P^o_{1/2} \to 1s^22s\,^2S_{1/2}$  &  1.215079 (86)&  1.140429 (79)&  1.072375 (51)&  1.010162 (36)&  0.953140 (27) \\
$s$ & $1s(^2S)2s2p(^1P^o)\,^2P^o_{3/2} \to 1s^22s\,^2S_{1/2}$  &  1.209137 (58)&  1.134598 (69)&  1.066636 (57)&  1.004500 (44)&  0.947540 (33) \\
$t$ & $1s(^2S)2s2p(^1P^o)\,^2P^o_{1/2} \to 1s^22s\,^2S_{1/2}$  &  1.209833 (30)&  1.135271 (31)&  1.067286 (25)&  1.005127 (19)&  0.948146 (15) \\
$u$ & $1s(^2S)2s2p(^3P^o)\,^4P^o_{3/2} \to 1s^22s\,^2S_{1/2}$  &  1.220377 (3)&  1.145236 (4)&  1.076750 (15)&  1.014157 (8)&  0.956799 (4) \\
$v$ & $1s(^2S)2s2p(^3P^o)\,^4P^o_{1/2} \to 1s^22s\,^2S_{1/2}$  &  1.221235 (2)&  1.146056 (3)&  1.077531 (3)&  1.014900 (2)&  0.957502 (2) \\
\colrule\hline
\end{longtable*}
\begin{tabular}{lc..}
  State & $J$ &\multicolumn{1}{c}{Present work} & \multicolumn{1}{c}{Saloman \cite{saloman:10}}  \\
    \hline\\[-5pt]
$1s^22p\,^2P^o$& 1/2   & 2.x3417 \,(6) & 2.x342\,193\,(36) \\
               & 3/2   & 2.x5749 \,(8) & 2.x575\,268\,(36) \\
$1s(^2S)2s^2\,^2S$& 1/2     & 226.x3234\,(17) & 226.x324\,(12) \\
$1s(^2S)2s2p(^3P^o)\,^4P^o$& 1/2   & 226.x9032 \, (4)& 226.x915\,(17) \\
               & 3/2   & 226.x9658 \, (4)& 226.x977\,(17) \\
               & 5/2   & 227.x1215 \, (3)&  \\
$1s(^2S)2s2p(^3P^o)\,^2P^o$& 1/2   & 228.x7624 \, (9)& 228.x766\,(17) \\
               & 3/2   & 228.x8852 \, (4)& 228.x887\,(17) \\
$1s(^2S)2p^2(^3P)\,^4P$& 1/2     & 229.x4514 \, (6)& 229.x467\,(12) \\
             & 3/2     & 229.x5553 \, (6)& 229.x569\,(12) \\
             & 5/2     & 229.x6689 \,(6) & 229.x682\,(17) \\
$1s(^2S)2s2p(^1P^o)\,^2P^o$& 1/2   & 229.x6226 \, (39)& 229.x625\,(17) \\
               & 3/2   & 229.x6720 \, (43)& 229.x678\,(17) \\
$1s(^2S)2p^2(^1D)\,^2D$& 3/2     & 230.x7372 \, (33)& 230.x741\,(12) \\
             & 5/2     & 230.x7449 \, (35) & 230.x746\,(17) \\
$1s(^2S)2p^2(^3P)\,^2P$& 1/2     & 230.x9743 \, (12)& 230.x975\,(12) \\
             & 3/2     & 231.x2081 \, (7)& 231.x208\,(12) \\
$1s(^2S)2p^2(^1S)\,^2S$& 1/2     & 232.x361 \, (13)& 232.x368\,(13) \\
  \end{tabular}
